Workload-Static Optical Circuit Switching For Scalable LLM Inference Decode

LLM inference decode executes fine-grained collectives whose latency directly limits per-user interactivity, yet scale-up fabrics are still built from electronic packet switches designed for training. We observe that, for a given model deployment and parallelization, the communication structure of decode is fixed, and propose workload-static optical circuit switching (OCS): circuits are configured once per deployment, co-designed with model parallelism and with topology-aware collective schedules that turn spare accelerator ports into fewer communication phases or higher bandwidth. We evaluate this design with GXNET, a graph-based workload emulator coupled to analytical and flit-level network models grounded in hardware measurements. In a 576-accelerator scale-up domain serving 5T-parameter MoE models with up to 5M tokens of context, all-OCS fabrics improve interactivity by up to 65% and energy efficiency by up to 119% over 4:1 oversubscribed packet-switched fabrics.

==> fig_shared_folds.tex <==
% Shared folds on Q_4 (column width). Requires \usepackage{tikz}.
\begin{tikzpicture}[
  font=\scriptsize,
  v/.style={circle, draw=#1, fill=white, line width=0.6pt, inner sep=0.5pt, minimum size=11pt, font=\tiny\ttfamily},
  e/.style={draw=#1, line width=0.7pt},
  f/.style={draw=#1, line width=0.7pt, dash pattern=on 2pt off 1.5pt},
  lab/.style={align=center, font=\scriptsize},
  hd/.style={align=center, font=\scriptsize\bfseries}]
  \definecolor{axA}{HTML}{2A78D6}\definecolor{axB}{HTML}{E0662C}
  % ---------------- row 1: 2 x 8 mesh ----------------
  \node[hd] at (3.3,3.35) {$2\times8$:\ \ $b_3 \mid b_2 b_1 b_0$\quad diameter $1+2=3$};
  % axis A: K_2 on b3
  \node[v=axA] (a0) at (0.6,0.9) {0}; \node[v=axA] (a1) at (0.6,2.0) {1};
  \draw[e=axA] (a0) -- (a1);
  \node[lab, text=axA] at (0.6,0.1) {axis A: $b_3$\\no fold};
  % axis B: Q_3 on b2 b1 b0 (bit0 right, bit1 up, bit2 back)
  \begin{scope}[xshift=1.45cm, yshift=0.7cm]
    \foreach \z in {0,1}{\foreach \y in {0,1}{\foreach \x in {0,1}{
      \node[v=axB] (b\z\y\x) at ({1.5*\x+1.15*\z},{1.4*\y+0.8*\z}) {\z\y\x};}}}
    \foreach \z in {0,1}{\foreach \y in {0,1}{\draw[e=axB] (b\z\y0) -- (b\z\y1);}}
    \foreach \z in {0,1}{\foreach \x in {0,1}{\draw[e=axB] (b\z0\x) -- (b\z1\x);}}
    \foreach \y in {0,1}{\foreach \x in {0,1}{\draw[e=axB] (b0\y\x) -- (b1\y\x);}}
    \foreach \a/\b in {000/011,001/010,100/111,101/110} \draw[f=axB] (b\a) -- (b\b);
  \end{scope}
  \node[lab, text=axB] at (2.8,0.1) {axis B: $b_2 b_1 b_0$\\fold $0011$, diameter 2};
  \node[lab, text=black!55] at (5.75,1.45) {$1100$ idle:\\spans axes\\A and B};
  % ---------------- row 2: 4 x 4 mesh ----------------
  \begin{scope}[yshift=-3.0cm]
    \node[hd] at (3.3,2.45) {$4\times4$:\ \ $b_3 b_2 \mid b_1 b_0$\quad diameter $1+1=2$};
    \foreach \ax/\xo/\c/\t in {A/0.6/axA/{axis A: $b_3 b_2$\\fold $1100$, diameter 1}, B/3.9/axB/{axis B: $b_1 b_0$\\fold $0011$, diameter 1}}{
      \begin{scope}[xshift=\xo cm]
        \node[v=\c] (\ax00) at (0,0.8) {00}; \node[v=\c] (\ax01) at (1.6,0.8) {01};
        \node[v=\c] (\ax10) at (0,1.85) {10}; \node[v=\c] (\ax11) at (1.6,1.85) {11};
        \draw[e=\c] (\ax00) -- (\ax01); \draw[e=\c] (\ax10) -- (\ax11);
        \draw[e=\c] (\ax00) -- (\ax10); \draw[e=\c] (\ax01) -- (\ax11);
        \draw[f=\c] (\ax00) -- (\ax11); \draw[f=\c] (\ax01) -- (\ax10);
        \node[lab, text=\c] at (0.8,0.2) {\t};
      \end{scope}}
  \end{scope}
  % legend
  \begin{scope}[yshift=-3.45cm]
    \draw[line width=0.7pt, black!70] (1.2,0) -- (1.7,0); \node[anchor=west] at (1.75,0) {cube edge};
    \draw[line width=0.7pt, black!70, dash pattern=on 2pt off 1.5pt] (3.5,0) -- (4.0,0); \node[anchor=west] at (4.05,0) {fold inside the axis};
  \end{scope}
\end{tikzpicture}

